Graphlet-based Decentralized Finance Transaction Method Classification

Decentralized Finance (DeFi) transactions involve complex interactions among accounts, smart contracts, and tokens. We investigate whether network topology can identify transaction methods that describe DeFi operations. We extract directed graphlet features to classify the 30 most frequent methods. Our results show that graphlet features complement event log counts in improving classification performance. Using SHapley Additive exPlanations (SHAP), we further derive model explanations that reveal method-specific graphlet structural patterns.

==> graphlets_tikz.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        vertex/.style={
            circle,
            draw=black,
            fill=white,
            line width=1.1pt,
            minimum size=12pt,
            inner sep=0pt
        },
        directed/.style={
            -{Stealth[length=6pt]},
            line width=1pt
        },
        glabel/.style={font=\small}
    ]
%length on x axis between two graphlets = 0.95 
% lenght between two connected nodes = 0.8
%length between two columns = 2.5
%distance between network and its label=1.05
    % G0: Single directed edge
    \node[vertex,label=above:{\scriptsize $0$}] (0) at (-0.4,0) {};
    \node[vertex,fill=black,label=above:{\scriptsize $1$}] (1) at ( 0.4,0) {};
    \draw[directed] (0) -- (1);
    \node[glabel] at (0,-1.05) {$G0$};

    % G1: Directed path
    \node[vertex,label=above:{\scriptsize $2$}] (2) at (1.75,0) {};
    \node[vertex,fill=green,label=above:{\scriptsize $3$}] (3) at (2.55,0) {};
    \node[vertex,fill=black,label=above:{\scriptsize $4$}] (4) at (3.35,0) {};
    \draw[directed] (2) -- (3);
    \draw[directed] (3) -- (4);
    \node[glabel] at (2.55,-1.05) {$G1$};

    % G2: Diverging edges (out-star)
    \node[vertex,fill=black,label=above:{\scriptsize $6$}] (6) at (4.3,0) {};
    \node[vertex,label=above:{\scriptsize $5$}] (5) at (5.07,0.42) {};
    \node[vertex] (5') at (5.07,-0.42) {};
    \draw[directed] (6) -- (5);
    \draw[directed] (6) -- (5');
    \node[glabel] at (4.7,-1.05) {$G2$};

    % G3: Converging edges (in-star)
    \node[vertex,fill=black,label=above:{\scriptsize $8$}] (8) at (6.02,0) {};
    \node[vertex,label=above:{\scriptsize $7$}] (7) at (6.79,0.42) {};
    \node[vertex] (7') at (6.79,-0.42) {};
    \draw[directed] (7) -- (8);
    \draw[directed] (7') -- (8);
    \node[glabel] at (6.4,-1.05) {$G3$};

    % G4: Transitive triangle
    \node[vertex] (9') at (7.74,-0.38) {};
    \node[vertex,label=above:{\scriptsize $9$}] (9) at (8.39,0.5) {};
    \node[vertex] (9'') at (9.04,-0.38) {};
    \draw[directed] (9) -- (9'');
    \draw[directed] (9'') -- (9');
    \draw[directed] (9') -- (9);
    \node[glabel] at (8.39,-1.05) {$G4$};

    % G5: Directed cycle
    \node[vertex,fill=green,label=above:{\scriptsize $11$}] (11) at (9.99,-0.38) {};
    \node[vertex,label=above:{\scriptsize $10$}] (10) at (10.64,0.5) {};
    \node[vertex,fill=black,label=above:{\scriptsize $12$}] (12) at (11.29,-0.38) {};
    \draw[directed] (11) -- (10);
    \draw[directed] (12) -- (10);
    \draw[directed] (11) -- (12);
    \node[glabel] at (10.64,-1.05) {$G5$};
    
    % G6: Single directed edge
    \node[vertex,label=above:{\scriptsize $13$}] (13) at (-0.4,-2.0) {};

    \node[vertex,fill=red,label=below:{\scriptsize $14$}] (14) at (-0.4,-2.9) {};
    \node[vertex,fill=green,label=below:{\scriptsize $15$}] (15) at (0.4,-2.9) {};
    \node[vertex,fill=black,label=above:{\scriptsize $16$}] (16) at (0.4,-2.0) {};


    \draw[directed] (13) -- (14);
    \draw[directed] (14) -- (15);
    \draw[directed] (15) -- (16);
    \node[glabel] at (0,-3.92) {$G6$};

    % G7: Directed path
    \node[vertex,label=above:{\scriptsize $17$}] (17) at (1.35,-2.0) {};

    \node[vertex,fill=red,label=below:{\scriptsize $18$}] (18) at (1.35,-2.9) {};
    \node[vertex,fill=green,label=below:{\scriptsize $19$}] (19) at (2.15,-2.9) {};
    \node[vertex,fill=black,label=above:{\scriptsize $20$}] (20) at (2.15,-2.0) {};


    \draw[directed] (17) -- (18);
    \draw[directed] (18) -- (19);
    \draw[directed] (20) -- (19);
    \node[glabel] at (1.75,-3.92) {$G7$};

    % G8: Diverging edges (out-star)
    \node[vertex,label=above:{\scriptsize $21$}] (21) at (3.1,-2.0) {};
    \node[vertex,fill=red,label=below:{\scriptsize $22$}] (22) at (3.1,-2.9) {};
    \node[vertex,fill=green,label=below:{\scriptsize $23$}] (23) at (3.9,-2.9) {};
    \node[vertex,fill=black,label=above:{\scriptsize $24$}] (24) at (3.9,-2.0) {};
    \draw[directed] (21) -- (22);
    \draw[directed] (23) -- (22);
    \draw[directed] (23) -- (24);
    \node[glabel] at (3.5,-3.92) {$G8$};

    % G9: Converging edges (in-star)
    \node[vertex,label=above:{\scriptsize $25$}] (25) at (4.85,-2.0) {};
    \node[vertex,fill=red,label=below:{\scriptsize $26$}] (26) at (4.85,-2.9) {};
    \node[vertex,fill=green,label=below:{\scriptsize $27$}] (27) at (5.65,-2.9) {};
    \node[vertex,fill=black,label=above:{\scriptsize $28$}] (28) at (5.65,-2.0) {};
    \draw[directed] (26) -- (25);
    \draw[directed] (27) -- (26);
    \draw[directed] (27) -- (28);
    \node[glabel] at (5.25,-3.92) {$G9$};

    % G10: Directed cycle
    \node[vertex] (29'') at (6.6,-2.88) {};
    \node[vertex,label=above:{\scriptsize $29$}] (29) at (7.4,-1.9) {};
    \node[vertex] (29') at (8.2,-2.88) {};
    \node[vertex,fill=black,label=left:{\scriptsize $30$}] (30) at (7.4,-2.6) {};
    \draw[directed] (29) -- (30);
    \draw[directed] (29') -- (30);
    \draw[directed] (29'') -- (30);

    \node[glabel] at (7.4,-3.92) {$G10$};

    % G11: Directed cycle
    \node[vertex] (31'') at (9.15,-2.88) {};
    \node[vertex,label=above:{\scriptsize $31$}] (31) at (9.95,-1.9) {};
    \node[vertex] (31') at (10.75,-2.88) {};
    \node[vertex,fill=black,label=left:{\scriptsize $32$}] (32) at (9.95,-2.6) {};
    \draw[directed] (32) -- (31);
    \draw[directed] (32) -- (31');
    \draw[directed] (32) -- (31'');

    \node[glabel] at (9.95,-3.92) {$G11$};

    % G12: Directed cycle
    \node[vertex,fill=black, label=above:{\scriptsize $35$}] (35) at (-0.4,-5.75) {};
    \node[vertex,label=above:{\scriptsize $33$}] (33) at (0.4,-4.77	) {};
    \node[vertex,fill=black] (35') at (1.2,-5.75) {};
    \node[vertex,fill=green,label=left:{\scriptsize $34$}] (34) at (0.4,-5.47) {};
    \draw[directed] (33) -- (34);
    \draw[directed] (34) -- (35');
    \draw[directed] (34) -- (35);
    \node[glabel] at (0.4,-6.43) {$G12$};
   
    % G13: Directed cycle
    \node[vertex,fill=black, label=above:{\scriptsize $38$}] (38) at (2.15,-5.75) {};
    \node[vertex,label=above:{\scriptsize $36$}] (36) at (2.95,-4.77	) {};
    \node[vertex,fill=black] (38') at (3.75,-5.75) {};
    \node[vertex,fill=green,label=left:{\scriptsize $37$}] (37) at (2.95,-5.47) {};
    \draw[directed] (37) -- (36);
    \draw[directed] (38) -- (37);
    \draw[directed] (38') -- (37);
    \node[glabel] at (3.025,-6.43) {$G13$};

    % G14: Directed cycle
    \node[vertex,label=above:{\scriptsize $39$}] (39) at (4.85,-4.85) {};

    \node[vertex] (39''') at (4.85,-5.75) {};
    \node[vertex] (39'') at (5.65,-5.75) {};
    \node[vertex] (39') at (5.65,-4.85) {};


    \draw[directed] (39) -- (39');
    \draw[directed] (39') -- (39'');
    \draw[directed] (39'') -- (39''');
	\draw[directed] (39''') -- (39);
    \node[glabel] at (5.25,-6.43) {$G14$};

    % G15: Directed cycle
    \node[vertex,label=above:{\scriptsize $40$}] (40) at (6.6,-4.85) {};

    \node[vertex, fill=green, label=below:{\scriptsize $42$}] (42) at (6.6,-5.75) {};
    \node[vertex, fill=black, label=below:{\scriptsize $43$}] (43) at (7.4,-5.75) {};
    \node[vertex, fill=red, label=above:{\scriptsize $41$}] (41) at (7.4,-4.85) {};


    \draw[directed] (40) -- (41);
    \draw[directed] (41) -- (43);
    \draw[directed] (42) -- (40);
	\draw[directed] (42) -- (43);
    \node[glabel] at (7,-6.43) {$G15$};
    % G16: Directed cycle
    \node[vertex,label=above:{\scriptsize $44$}] (44) at (8.35,-4.85) {};

    \node[vertex, fill=black] (45') at (8.35,-5.75) {};
    \node[vertex] (44') at (9.15,-5.75) {};
    \node[vertex, fill=black, label=above:{\scriptsize $45$}] (45) at (9.15,-4.85) {};


    \draw[directed] (45) -- (44);
    \draw[directed] (45') -- (44);
    \draw[directed] (45) -- (44');
	\draw[directed] (45') -- (44');
    \node[glabel] at (8.75,-6.43) {$G16$};

    % G17: Directed cycle
    \node[vertex,fill=green,label=above:{\scriptsize $46$}] (46) at (10.10,-4.85) {};

    \node[vertex,label=below:{\scriptsize $48$}] (48) at (10.10,-5.75) {};
    \node[vertex,fill=green] (46') at (10.9,-5.75) {};
    \node[vertex, fill=black, label=above:{\scriptsize $47$}] (47) at (10.9,-4.85) {};


    \draw[directed] (46) -- (47);
    \draw[directed] (48) -- (46');
    \draw[directed] (46') -- (47);
	\draw[directed] (48) -- (46);
    \node[glabel] at (10.5,-6.43) {$G17$};

    % G18: Directed cycle
    \node[vertex,label=above:{\scriptsize $49$}] (49) at (-0.4,-8.21) {};
    \node[vertex,fill=black,label=above:{\scriptsize $52$}] (52) at (0.4,-7.23	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $50$}] (50) at (1.2,-8.21) {};
    \node[vertex,fill=green,label=left:{\scriptsize $51$}] (51) at (0.4,-7.93) {};
    \draw[directed] (49) -- (50);
    \draw[directed] (51) -- (49);
    \draw[directed] (50) -- (51);
    \draw[directed] (51) -- (52);
    \node[glabel] at (0.4,-8.94) {$G18$};

    % G19: Directed cycle
    \node[vertex,label=above:{\scriptsize $53$}] (53) at (2.15,-8.21) {};
    \node[vertex,fill=black,label=above:{\scriptsize $56$}] (56) at (2.95,-7.23	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $54$}] (54) at (3.75,-8.21) {};
    \node[vertex,fill=green,label=left:{\scriptsize $55$}] (55) at (2.95,-7.93) {};
    \draw[directed] (53) -- (54);
    \draw[directed] (55) -- (53);
    \draw[directed] (54) -- (55);
    \draw[directed] (56) -- (55);
    \node[glabel] at (2.95,-8.94) {$G19$};

    % G20: Directed cycle
    \node[vertex,label=above:{\scriptsize $57$}] (57) at (4.7,-8.21) {};
    \node[vertex,fill=black,label=above:{\scriptsize $60$}] (60) at (5.5,-7.23	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $58$}] (58) at (6.3,-8.21) {};
    \node[vertex,fill=green,label=left:{\scriptsize $59$}] (59) at (5.5,-7.93) {};
    \draw[directed] (57) -- (58);
    \draw[directed] (58) -- (59);
    \draw[directed] (57) -- (59);
    \draw[directed] (59) -- (60);
    \node[glabel] at (5.5,-8.94) {$G20$};
    % G21: Directed cycle
    \node[vertex,label=above:{\scriptsize $61$}] (61) at (7.25,-8.21) {};
    \node[vertex,fill=black,label=above:{\scriptsize $64$}] (64) at (8.05,-7.23	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $62$}] (62) at (8.85,-8.21) {};
    \node[vertex,fill=green,label=left:{\scriptsize $63$}] (63) at (8.05,-7.93) {};
    \draw[directed] (61) -- (62);
    \draw[directed] (62) -- (63);
    \draw[directed] (61) -- (63);
    \draw[directed] (64) -- (63);
    \node[glabel] at (8.05,-8.94) {$G21$};
    % G22: Directed cycle
    \node[vertex,label=above:{\scriptsize $65$}] (65) at (9.8,-8.21) {};
    \node[vertex,fill=black,label=above:{\scriptsize $68$}] (68) at (10.6,-7.23	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $66$}] (66) at (11.4,-8.21) {};
    \node[vertex,fill=green,label=left:{\scriptsize $67$}] (67) at (10.6,-7.93) {};
    \draw[directed] (65) -- (66);
    \draw[directed] (67) -- (66);
    \draw[directed] (67) -- (65);
    \draw[directed] (67) -- (68);
    \node[glabel] at (10.6,-8.94) {$G22$};
    % G23: Directed cycle
    \node[vertex,label=above:{\scriptsize $69$}] (69) at (-0.4,-10.76) {};
    \node[vertex,fill=black,label=above:{\scriptsize $72$}] (72) at (0.4,-9.74	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $70$}] (70) at (1.2,-10.76) {};
    \node[vertex,fill=green,label=left:{\scriptsize $71$}] (71) at (0.4,-10.44) {};
    \draw[directed] (69) -- (70);
    \draw[directed] (71) -- (70);
    \draw[directed] (71) -- (69);
    \draw[directed] (72) -- (71);
    \node[glabel] at (0.4,-11.45) {$G23$};
    % G24: Directed cycle
    \node[vertex,label=above:{\scriptsize $73$}] (73) at (2.15,-10.76) {};
    \node[vertex,fill=black,label=above:{\scriptsize $76$}] (76) at (2.95,-9.74	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $74$}] (74) at (3.9,-10.76) {};
    \node[vertex,fill=green,label=left:{\scriptsize $75$}] (75) at (2.95,-10.44) {};
    \draw[directed] (73) -- (74);
    \draw[directed] (73) -- (75);
    \draw[directed] (75) -- (74);
    \draw[directed] (75) -- (76);
    \node[glabel] at (2.95,-11.45) {$G24$};
    % G25: Directed cycle
    \node[vertex,label=above:{\scriptsize $77$}] (77) at (4.9,-10.76) {};
    \node[vertex,fill=black,label=above:{\scriptsize $80$}] (80) at (5.7,-9.74	) {};
    \node[vertex,fill=red,label=above:{\scriptsize $78$}] (78) at (6.5,-10.76) {};
    \node[vertex,fill=green,label=left:{\scriptsize $79$}] (79) at (5.7,-10.44) {};
    \draw[directed] (77) -- (78);
    \draw[directed] (77) -- (79);
    \draw[directed] (79) -- (78);
    \draw[directed] (80) -- (79);
    \node[glabel] at (5.7,-11.45) {$G25$};
    % G26: Directed cycle
    \node[vertex,label=above:{\scriptsize $81$}] (81) at (7.45,-9.86) {};

    \node[vertex, fill=green, label=below:{\scriptsize $83$}] (83) at (7.45,-10.76) {};
    \node[vertex, fill=black, label=below:{\scriptsize $84$}] (84) at (8.25,-10.76) {};
    \node[vertex, fill=red, label=above:{\scriptsize $82$}] (82) at (8.25,-9.86) {};


    \draw[directed] (82) -- (81);
    \draw[directed] (81) -- (83);
    \draw[directed] (83) -- (84);
	\draw[directed] (84) -- (82);
	\draw[directed] (84) -- (81);
    \node[glabel] at (7.85,-11.45) {$G26$};
    % G27: Directed cycle
    \node[vertex,label=above:{\scriptsize $85$}] (85) at (9.2,-9.86) {};

    \node[vertex, fill=black, label=below:{\scriptsize $87$}] (87) at (10,-10.76) {};
    \node[vertex, fill=green] (86') at (9.2,-10.76) {};
    \node[vertex, fill=green, label=above:{\scriptsize $86$}] (86) at (10,-9.86) {};


    \draw[directed] (86') -- (85);
    \draw[directed] (86) -- (85);
    \draw[directed] (87) -- (86);
	\draw[directed] (87) -- (86');
	\draw[directed] (87) -- (85);
    \node[glabel] at (9.6,-11.45) {$G27$};
    % G28: Directed cycle
    \node[vertex,label=above:{\scriptsize $88$}] (88) at (10.95,-9.86) {};

    \node[vertex, fill=black, label=below:{\scriptsize $90$}] (90) at (11.9,-10.76) {};
    \node[vertex, fill=green] (89') at (10.95,-10.76) {};
    \node[vertex, fill=green, label=above:{\scriptsize $89$}] (89) at (11.9,-9.86) {};


    \draw[directed] (89) -- (88);
    \draw[directed] (89') -- (88);
    \draw[directed] (90) -- (89);
	\draw[directed] (90) -- (89');
	\draw[directed] (88) -- (90);
    \node[glabel] at (11.35,-11.45) {$G28$};
    % G29: Single directed edge
    \node[vertex,label=above:{\scriptsize $91$}] (91) at (-0.4,-12.4) {};

    \node[vertex,fill=green] (92') at (-0.4,-13.3) {};
    \node[vertex,fill=black,label=below:{\scriptsize $93$}] (93) at (0.4,-13.3) {};
    \node[vertex,fill=green,label=above:{\scriptsize $92$}] (92) at (0.4,-12.4) {};


    \draw[directed] (92) -- (91);
    \draw[directed] (92') -- (91);
    \draw[directed] (93) -- (91);
    \draw[directed] (92) -- (93);
    \draw[directed] (92') -- (93);
    \node[glabel] at (0,-13.96) {$G29$};

    % G30: Single directed edge
    \node[vertex,label=above:{\scriptsize $94$}] (94) at (1.35,-12.4) {};

    \node[vertex,fill=green] (95') at (1.35,-13.3) {};
    \node[vertex,fill=black,label=below:{\scriptsize $96$}] (96) at (2.15,-13.3) {};
    \node[vertex,fill=green,label=above:{\scriptsize $95$}] (95) at (2.15,-12.4) {};


    \draw[directed] (94) -- (95);
    \draw[directed] (94) -- (95');
    \draw[directed] (96) -- (95);
    \draw[directed] (96) -- (95');
    \draw[directed] (96) -- (94);
    \node[glabel] at (1.75,-13.96) {$G30$};
    % G31: Single directed edge
    \node[vertex,label=above:{\scriptsize $97$}] (97) at (3.1,-12.4) {};

    \node[vertex,fill=green, label=below:{\scriptsize $99$}] (99) at (3.1,-13.3) {};
    \node[vertex,fill=black,label=below:{\scriptsize $100$}] (100) at (3.9,-13.3) {};
    \node[vertex,fill=red,label=above:{\scriptsize $98$}] (98) at (3.9,-12.4) {};


    \draw[directed] (97) -- (99);
    \draw[directed] (98) -- (97);
    \draw[directed] (100) -- (97);
    \draw[directed] (100) -- (98);
    \draw[directed] (100) -- (99);
    \node[glabel] at (3.5,-13.96) {$G31$};
    % G32: Single directed edge
    \node[vertex,label=above:{\scriptsize $101$}] (101) at (4.85,-12.4) {};

    \node[vertex,fill=green,label=below:{\scriptsize $103$}] (103) at (4.85,-13.3) {};
    \node[vertex,fill=black,label=below:{\scriptsize $104$}] (104) at (5.65,-13.3) {};
    \node[vertex,fill=red,label=above:{\scriptsize $102$}] (102) at (5.65,-12.4) {};


    \draw[directed] (101) -- (103);
    \draw[directed] (102) -- (101);
    \draw[directed] (101) -- (104);
    \draw[directed] (104) -- (102);
    \draw[directed] (104) -- (103);
    \node[glabel] at (5.25,-13.96) {$G32$};
    % G33: Single directed edge
    \node[vertex,label=above:{\scriptsize $105$}] (105) at (6.6,-12.4) {};

    \node[vertex,fill=green, label=below:{\scriptsize $107$}] (107) at (6.6,-13.3) {};
    \node[vertex,fill=black,label=below:{\scriptsize $108$}] (108) at (7.4,-13.3) {};
    \node[vertex,fill=red,label=above:{\scriptsize $106$}] (106) at (7.4,-12.4) {};


    \draw[directed] (106) -- (105);
    \draw[directed] (107) -- (105);
    \draw[directed] (108) -- (105);
    \draw[directed] (108) -- (106);
    \draw[directed] (107) -- (108);
    \node[glabel] at (7,-13.96) {$G33$};
    % G34: Single directed edge
    \node[vertex,label=above:{\scriptsize $109$}] (109) at (8.35,-12.4) {};

    \node[vertex,fill=green, label=below:{\scriptsize $111$}] (111) at (8.35,-13.3) {};
    \node[vertex,fill=black,label=below:{\scriptsize $112$}] (112) at (9.15,-13.3) {};
    \node[vertex,fill=red,label=above:{\scriptsize $110$}] (110) at (9.15,-12.4) {};


    \draw[directed] (110) -- (109);
    \draw[directed] (111) -- (109);
    \draw[directed] (109) -- (112);
    \draw[directed] (112) -- (110);
    \draw[directed] (111) -- (112);
    \node[glabel] at (8.75,-13.96) {$G34$};
    % G35: Single directed edge
    \node[vertex,label=above:{\scriptsize $114$}] (114) at (10.10,-12.4) {};

    \node[vertex,fill=green, label=below:{\scriptsize $115$}] (115) at (10.10,-13.3) {};
    \node[vertex,fill=black,label=below:{\scriptsize $116$}] (116) at (10.9,-13.3) {};
    \node[vertex,fill=red,label=above:{\scriptsize $113$}] (113) at (10.9,-12.4) {};


    \draw[directed] (113) -- (114);
    \draw[directed] (114) -- (115);
    \draw[directed] (114) -- (116);
    \draw[directed] (113) -- (116);
    \draw[directed] (116) -- (115);
    \node[glabel] at (10.5,-13.96) {$G35$};
    % G36: Directed cycle
    \node[vertex] (117'') at (-0.4,-15.79) {};
    \node[vertex,label=above:{\scriptsize $117$}] (117) at (0.8,-14.72	) {};
    \node[vertex] (117') at (2,-15.79) {};
    \node[vertex,fill=black,label=left:{\scriptsize $118$}] (118) at (0.8,-15.45) {};

    \draw[directed] (117) -- (118);
    \draw[directed] (117) -- (117');
    \draw[directed] (117') -- (118);
    \draw[directed] (117'') -- (117);
    \draw[directed] (117'') -- (118);
    \draw[directed] (117') -- (117'');
    \node[glabel] at (0.8,-16.47) {$G36$};

    % G37: Directed cycle
    \node[vertex] (119'') at (2.95,-15.79) {};
    \node[vertex,label=above:{\scriptsize $119$}] (119) at (4.15,-14.72	) {};
    \node[vertex] (119') at (5.35,-15.79) {};
    \node[vertex,fill=black,label=left:{\scriptsize $120$}] (120) at (4.15,-15.45) {};

    \draw[directed] (119) -- (119');
    \draw[directed] (120) -- (119);
    \draw[directed] (120) -- (119');
    \draw[directed] (119') -- (119'');
    \draw[directed] (120) -- (119'');
    \draw[directed] (119'') -- (119);
    \node[glabel] at (4.15,-16.47) {$G37$};

    % G38: Directed cycle
    \node[vertex,fill=red,label=above:{\scriptsize $122$}] (122) at (6.3,-15.79) {};
    \node[vertex,label=above:{\scriptsize $121$}] (121) at (7.5,-14.72	) {};
    \node[vertex,fill=green,label=above:{\scriptsize $123$}] (123) at (8.7,-15.79) {};
    \node[vertex,fill=black,label=left:{\scriptsize $124$}] (124) at (7.5,-15.45) {};

    \draw[directed] (121) -- (124);
    \draw[directed] (121) -- (123);
    \draw[directed] (124) -- (123);
    \draw[directed] (124) -- (122);
    \draw[directed] (123) -- (122);
    \draw[directed] (122) -- (121);
    \node[glabel] at (7.5,-16.47) {$G38$};

    % G39: Directed cycle
    \node[vertex,fill=red,label=above:{\scriptsize $126$}] (126) at (9.65,-15.79) {};
    \node[vertex,label=above:{\scriptsize $125$}] (125) at (10.75,-14.72	) {};
    \node[vertex,fill=green,label=above:{\scriptsize $127$}] (127) at (11.95,-15.79) {};
    \node[vertex,fill=black,label=left:{\scriptsize $128$}] (128) at (10.75,-15.45) {};

    \draw[directed] (128) -- (125);
    \draw[directed] (127) -- (125);
    \draw[directed] (126) -- (125);
    \draw[directed] (128) -- (127);
    \draw[directed] (128) -- (126);
    \draw[directed] (126) -- (127);
    \node[glabel] at (10.75,-16.47) {$G39$};
    \end{tikzpicture}
}
    \caption{The first 40 graphlets composed of 2 to 4 nodes with labels $G0,\dots, G39$. For each graphlet, nodes showing the same automorphism have the same color. The 129 orbits with unique automorphism are labelled from 0 to 128. These illustrations are reproduced from Fig. 1 in \cite{sarajlic2016}. Note that $G31$, $G36$, $G37$ and $G39$ are absent from our data.}
    \label{fig:app_directed_graphlets}
\end{figure}
